Weakly-Supervised Lung Nodule Segmentation via Training-Free Guidance of 3D Rectified Flow

Dense annotations, such as segmentation masks, are expensive and time-consuming to obtain, especially for 3D medical images where expert voxel-wise labeling is required. Weakly supervised approaches aim to address this limitation, but often rely on attribution-based methods that struggle to accurately capture small structures such as lung nodules. In this paper, we propose a weakly-supervised segmentation method for lung nodules by combining pretrained state-of-the-art rectified flow and predictor models in a plug-and-play manner. Our approach uses training-free guidance of a 3D rectified flow model, requiring only fine-tuning of the predictor using image-level labels and no retraining of the generative model. The proposed method produces improved-quality segmentations for two separate predictors, consistently detecting lung nodules of varying size and shapes. Experiments on LUNA16 demonstrate improvements over baseline methods, highlighting the potential of generative foundation models as tools for weakly supervised 3D medical image segmentation.

==> tfg_framework_tikz.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{amsmath}
\usepackage{graphicx}
\usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds,shapes.geometric}
\usepackage{fontawesome5}
% ----------------- Colors (tweak as you like) -----------------
\definecolor{vaeBlue}{RGB}{190,220,228}
\definecolor{flowBlue}{RGB}{106,132,150}
\definecolor{clfBlue}{RGB}{20,64,95}
\definecolor{imgGray}{RGB}{210,210,210}

% ----------------- Styles -----------------
\tikzset{
  arrow/.style={-Latex, line width=1.2pt},
  box/.style={draw, line width=1.2pt, rounded corners=2pt, fill=white, minimum height=9mm, align=center, inner sep=3pt},
  smallbox/.style={box, minimum width=28mm},
  img/.style={line width=1.2pt, fill=imgGray, minimum width=16mm, minimum height=16mm},
}

\begin{document}
\begin{tikzpicture}[node distance=12mm]

% ===================== Top row =====================
\node[img,  draw=none] (img) {\includegraphics[width=1.8cm]{figures/input_image_72.png}}; % replace with \includegraphics if desired

\node[right=12mm of img] (lenc) {};
\node[right=18mm of lenc] (renc) {};

\draw[draw=black,line width=1.2pt,fill=flowBlue]
  ($(lenc.west)+(0mm,-8mm)$) --
  ($(lenc.west)+(0mm, 8mm)$) --
  ($(renc.east)+(0mm, 4mm)$) --
  ($(renc.east)+(0mm,-4mm)$) -- cycle;

\node[right=15mm of img] (enc) {\color{white}Encoder};
\node[text=cyan!40!white] at ($(25mm, 4.5mm)$) {\large\faSnowflake};
\node[smallbox, right=12mm of renc] (time) {Backward Euler:\\$t=T,\hdots,\tau$};

\node[right=12mm of time] (thelper) {};

\node[below=6mm of time] (helper) {};

\node[right=12mm of thelper] (lflow) {};
\node[right=18mm of lflow] (cflow) {};
\node[right=18mm of cflow] (rflow) {};
\draw[draw=black,line width=1.2pt,fill=flowBlue]
  ($(lflow.west)+(0mm,-8mm)$) --
  ($(lflow.west)+(0mm, 8mm)$) --
  ($(cflow.center)+(0mm, 4mm)$) --
  ($(rflow.east)+(0mm, 8mm)$) --
  ($(rflow.east)+(0mm,-8mm)$) --
  ($(cflow.center)+(0mm,-4mm)$) -- cycle;

\node[right=31mm of time] (flow) {\color{white}Rectified flow model};
\node[text=cyan!40!white] at ($(114.5mm,4.5mm)$) {\large\faSnowflake};
\node[smallbox, below=12mm of img] (clean) {Latent reconstruction:\\$\hat z \leftarrow z + (T-t)\cdot v_\theta(z,t)$};

\node[above=9mm of cflow] (fhelper) {};

\node[right=12mm of clean] (ldec) {};
\node[right=18mm of ldec] (rdec) {};

\draw[draw=black,line width=1.2pt,fill=flowBlue]
  ($(ldec.west)+(0mm,-4mm)$) --
  ($(ldec.west)+(0mm, 4mm)$) --
  ($(rdec.east)+(0mm, 8mm)$) --
  ($(rdec.east)+(0mm,-8mm)$) -- cycle;

\node[right=2mm of ldec] (dec) {\color{white}Decoder};
\node[text=cyan!40!white] at ($(ldec.north)+(18.7mm,3.5mm)$) {\large\faSnowflake};
\node[right=12mm of rdec] (lclf) {};
\node[right=18mm of lclf] (rclf) {};

\draw[draw=black,line width=1.2pt,fill=flowBlue]
  ($(lclf.west)+(0mm,-8mm)$) --
  ($(lclf.west)+(0mm, 8mm)$) --
  ($(rclf.east)+(0mm, 4mm)$) --
  ($(rclf.east)+(0mm,-4mm)$) -- cycle;

\node[right=0mm of lclf] (clf) {\color{white}Predictor};
\node[text=cyan!40!white] at ($(ldec.north)+(36.3mm,3.5mm)$) {\large\faSnowflake};
\node[smallbox, right=12mm of rclf] (guide)
{Guidance:\\$z \leftarrow z - s\cdot \nabla_{\hat z}\mathcal{L}(\hat y,y)$};

\node[smallbox, right=12mm of guide] (ztm1)
{Forward Euler:\\$t\leftarrow t+1$};

\draw[arrow] (img) -- (lenc) node[midway, below] {$X$};
\draw[arrow] (renc) -- (time) node[midway, below] {$z$};
\draw[arrow] (time) -- (lflow) node[midway, below] {$t=\tau \;\;\;\;\;(z, t)$};
%\draw[arrow] (rflow) -- (clean) node[midway, above] {$v_\theta(z_t, t)$};
\draw[arrow
] (clean) -- (ldec) node[midway, below] {$\hat z$};
\draw[arrow] (rdec) -- (lclf) node[midway, below] {$\hat X$};
\draw[arrow] (rclf) -- (guide) node[midway, below] {$\hat y$};
\draw[arrow] (guide) -- (ztm1) node[midway, below] {$z$};
%\draw[arrow] (ztm1) -- (lflow) node[midway, above] {$z_{t+1}$};

%\draw[arrow]
%(ztm1.east)
%to[out=45, in=90, looseness=1.25] (thelper.center) node[below, xshift=20mm, yshift=16mm] {$t=\tau+1,\dots,1$};

\draw[arrow] (ztm1.north) |- (fhelper.west);
\draw[arrow] (fhelper.east) -| (thelper.center) node[above, xshift=20mm, yshift=11mm] {$t=\tau+1,\dots,T$};

\draw[arrow] ($(cflow.south)+(0mm,-3mm)$) |- (helper.west) node[below, xshift=30mm, yshift=0mm] {$v_\theta(z,t)$};
\draw[arrow] (helper.east) -| (clean.north);


%\draw[arrow]
%(rflow)
%to[out=-30, in=0, looseness=1] (helper.west) node[below, %xshift=10mm, yshift=0mm] {$v_\theta(z_t,t)$};
%\draw[arrow]
%(helper.east)
%to[out=180, in=60, looseness=0.5] (clean) node[below, xshift=30mm, yshift=0mm] {};


%\coordinate (vr) at ($(vout.east)+(10mm,0)$);
%\coordinate (vd) at ($(vr)+(0,-30mm)$);
%\draw[arrow] (vout.east) -- (vr) -- (vd) -- (ztm1.east);

%\coordinate (bL) at ($(zhat0.west)+(-14mm,0)$);
%\coordinate (bU) at ($(bL)+(0,32mm)$);
%\coordinate (bR) at ($(flow.west)+(-12mm,0)$);
%\draw[arrow] (zhat0.west) -- (bL) -- (bU) -- (bR) -- (flow.west);

\end{tikzpicture}
\end{document}

==> wss_framework_tikz.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{amsmath}
\usepackage{graphicx}
\usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds,shapes.geometric}

\definecolor{vaeBlue}{RGB}{190,220,228}
\definecolor{flowBlue}{RGB}{106,132,150}
\definecolor{clfBlue}{RGB}{20,64,95}
\definecolor{imgGray}{RGB}{210,210,210}

\tikzset{
  arrow/.style={-Latex, line width=1.2pt},
  box/.style={rounded corners=2pt, fill=white, minimum height=9mm, align=center, inner sep=3pt},
  smallbox/.style={box, minimum width=28mm},
  img/.style={draw=none, fill=imgGray, minimum width=16mm, minimum height=16mm},
}

\begin{document}

\begin{tikzpicture}[node distance=12mm]

\node[img, draw=none] (img) {\includegraphics[width=1.8cm]{figures/input_img_37.png}}; % replace with \includegraphics

\node[smallbox, right=12mm of img] (tfg)
{Guided 3D image translation\\via Algorithm 1};

\node[img, draw=none, right=12mm of tfg] (output) { \includegraphics[width=1.8cm]{figures/guided_img_37.png}};

\node[img,  draw=none, right=6mm of output] (anomap) { \includegraphics[width=1.8cm]{figures/anom_37.png}}; % replace with \includegraphics

\draw[arrow] (img) -- (tfg);
\draw[arrow] (tfg) -- (output);
%\draw[arrow] (output) -- (anomap);

% Bottom subtraction node (place it under output)
\node[circle, draw] (minus) at ($(output.south)+(0,-10mm)$) {\huge$\mathbf{-}$};

% Paths
\draw[arrow] (img.south) |- (minus.west);
\draw[arrow] (output.south) -- (minus.north);
\draw[arrow] (minus.east) -| (anomap.south);

\end{tikzpicture}

\end{document}
